Charge densities above pulsar polar caps

The ability of the neutron star surface to supply all or only part of the charges filling the pulsar magnetosphere is crucial for the physics prevailing within it, with direct consequences for the possible formation of pair creation regions. We evaluate the conditions for $e^-$ emission from pulsar surfaces for a simple Goldreich-Julian geometry taking both thermal and field emission processes into account. Using recently published estimates for the equation of state at the neutron star's surface, we show, that for a large range of $T_{\rm surf}, B$ and $P$, the liberated charges will fully screen the accelerating B-parallel electric field ${\rm E_\|}$. For surface temperatures $T_{\rm surf}<2\cdot 10^5 $K a balance between field emission of electrons and shielding of the field will occur. Even in the overidealised case of $T_{\rm surf}=0$ one can expect a prodigious supply of electrons which will weaken the accelerating ${\rm E_\|}$. We calculated the motion of electrons along selected polar field lines numerically for the low temperature, field emission scenario yielding their Lorentz factors as well as the produced radiation densities. Inverse Compton and later curvature losses are seen to balance the acceleration by the residual electric fields. We found that the conditions for magnetic pair production are not met anywhere along the field lines up to a height of 1500 pulsar radii. We did not {\it a priori} assume an "inner gap", and our calculations did not indicate the formation of one under realistic physical conditions without the introduction of further assumptions.

==> fig1la.tex <==
\noindent
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,168){\makebox(0,0)[r]{1}}
\put(816.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,277){\makebox(0,0)[r]{100}}
\put(816.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{10000}}
\put(816.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1e+06}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,604){\makebox(0,0)[r]{1e+08}}
\put(816.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,713){\makebox(0,0)[r]{1e+10}}
\put(816.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,822){\makebox(0,0)[r]{1e+12}}
\put(816.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){500}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){1000}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){1500}}
\put(528.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){2000}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,68){\makebox(0,0){2500}}
\put(733.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){3000}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$n \over n_{GJ}$ }}
\put(528,23){\makebox(0,0){Work function in eV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(263.00,875.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(263.00,876.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.59,871.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(265.17,872.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(271.00,866.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(271.00,867.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(276.00,861.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(276.00,862.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.59,854.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(281.17,855.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(287.00,849.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(287.00,850.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(292.59,843.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(291.17,844.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(297.59,837.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(296.17,838.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(302.59,831.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(301.17,832.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(307.59,825.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(306.17,826.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(312.59,819.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(311.17,820.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(318.59,812.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(317.17,813.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(323.59,806.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(322.17,807.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(328.59,800.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(327.17,801.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(333.59,793.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(332.17,794.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(338.59,787.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(337.17,788.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(343.59,780.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(342.17,781.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(348.59,773.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(347.17,774.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(353.59,766.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(352.17,767.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(359.59,759.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(358.17,760.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(364.59,752.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(363.17,753.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(369.59,745.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(368.17,746.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(374.59,738.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(373.17,739.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(379.59,730.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(378.17,732.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(384.59,723.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(383.17,724.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(389.59,716.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(388.17,717.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(395.59,707.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(394.17,709.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(400.59,700.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(399.17,701.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(405.59,692.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(404.17,694.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(410.59,684.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(409.17,686.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(415.59,676.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(414.17,678.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(420.59,668.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(419.17,670.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(425.59,660.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(424.17,661.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(431.59,651.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(430.17,653.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(436.59,644.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(435.17,645.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(442.60,634.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(441.17,636.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(446.59,627.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(445.17,628.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(452.60,617.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(451.17,619.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(456.59,610.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(455.17,611.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(462.60,599.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(461.17,601.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(466.59,592.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(465.17,593.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(473.60,582.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(472.17,584.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(477.59,574.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(476.17,576.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(483.60,563.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(482.17,565.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(487.59,556.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(486.17,557.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(493.60,545.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(492.17,547.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(497.59,538.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(496.17,539.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(503.60,527.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(502.17,529.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(507.59,519.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(506.17,520.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(514.60,508.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(513.17,510.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(518.59,499.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(517.17,501.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(524.60,488.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(523.17,490.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(528.59,480.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(527.17,482.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(534.60,469.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(533.17,471.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(538.59,460.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(537.17,462.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(544.59,450.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(543.17,452.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(549.59,440.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(548.17,442.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(555.60,429.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(554.17,431.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(559.59,420.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(558.17,422.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(565.60,409.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(564.17,411.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(569.59,399.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(568.17,401.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(575.60,388.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(574.17,390.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(579.59,378.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(578.17,380.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(585.59,367.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(584.17,369.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(590.59,357.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(589.17,359.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(596.60,346.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(595.17,348.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(600.59,336.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(599.17,338.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(606.60,324.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(605.17,326.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(610.59,314.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(609.17,316.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(616.60,302.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(615.17,304.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(620.59,292.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(619.17,294.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(627.60,280.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(626.17,282.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(631.59,270.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(630.17,272.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(637.60,258.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(636.17,260.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(641.59,248.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(640.17,250.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(647.60,235.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(646.17,238.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(651.59,225.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(650.17,227.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(657.60,212.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(656.17,215.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(661.59,202.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(660.17,204.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(668.60,189.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(667.17,192.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(672.59,179.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(671.17,181.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(678.60,166.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(677.17,168.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(682.59,156.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(681.17,158.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(688.60,142.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(687.17,145.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(692.59,132.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(691.17,134.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(698.60,119.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(697.17,121.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\end{picture}



==> fig2la.tex <==
\noindent
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{500}}
\put(816.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1000}}
\put(816.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1500}}
\put(816.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{2000}}
\put(816.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2500}}
\put(816.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e+11}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(282.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(318.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(416.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(416.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){1e+12}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(549.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(585.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(599.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(599.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){1e+13}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(729.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(729.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(774.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(774.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(804.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(827.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(827.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){1e+14}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){eV}}
\put(528,23){\makebox(0,0){V/m}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(712,794){\usebox{\plotpoint}}
\multiput(710.92,786.45)(-0.499,-2.156){119}{\rule{0.120pt}{1.818pt}}
\multiput(711.17,790.23)(-61.000,-258.227){2}{\rule{0.400pt}{0.909pt}}
\multiput(649.92,526.92)(-0.498,-1.413){71}{\rule{0.120pt}{1.224pt}}
\multiput(650.17,529.46)(-37.000,-101.459){2}{\rule{0.400pt}{0.612pt}}
\multiput(612.92,423.94)(-0.497,-1.103){49}{\rule{0.120pt}{0.977pt}}
\multiput(613.17,425.97)(-26.000,-54.972){2}{\rule{0.400pt}{0.488pt}}
\multiput(586.92,367.51)(-0.496,-0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(587.17,369.26)(-20.000,-35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(566.92,330.78)(-0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(567.17,332.39)(-16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(550.92,304.03)(-0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(551.17,305.52)(-13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(537.92,284.51)(-0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(538.17,285.75)(-12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(525.92,269.62)(-0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(526.17,270.81)(-11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(514.93,256.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(515.17,257.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(504.92,247.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(505.96,248.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.93,237.69)(-0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(497.17,238.84)(-7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(488.65,230.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(489.82,231.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(481.65,224.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(482.82,225.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(474.59,218.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(475.80,219.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(468.59,213.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(469.80,214.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(462.51,208.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(463.75,209.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(456.26,204.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(458.13,205.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(451.51,201.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(452.75,202.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(446.37,197.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(447.69,198.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(442.37,194.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(443.69,195.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(436,191.17){\rule{1.100pt}{0.400pt}}
\multiput(438.72,192.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(433.37,189.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(434.69,190.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(429,186.17){\rule{0.700pt}{0.400pt}}
\multiput(430.55,187.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,184.17){\rule{0.900pt}{0.400pt}}
\multiput(427.13,185.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,182.17){\rule{0.700pt}{0.400pt}}
\multiput(423.55,183.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(418,180.17){\rule{0.900pt}{0.400pt}}
\multiput(420.13,181.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(415,178.17){\rule{0.700pt}{0.400pt}}
\multiput(416.55,179.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(412,176.67){\rule{0.723pt}{0.400pt}}
\multiput(413.50,177.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409,175.17){\rule{0.700pt}{0.400pt}}
\multiput(410.55,176.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(406,173.67){\rule{0.723pt}{0.400pt}}
\multiput(407.50,174.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,172.67){\rule{0.723pt}{0.400pt}}
\multiput(404.50,173.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,171.17){\rule{0.700pt}{0.400pt}}
\multiput(401.55,172.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,169.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,170.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,168.67){\rule{0.723pt}{0.400pt}}
\multiput(396.50,169.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,167.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,168.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,166.67){\rule{0.723pt}{0.400pt}}
\multiput(391.50,167.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(388,165.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,166.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,164.67){\rule{0.723pt}{0.400pt}}
\multiput(386.50,165.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,163.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,164.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,162.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,163.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,161.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,162.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,160.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,161.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,159.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,160.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,158.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,159.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,157.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,158.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365,156.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,157.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,155.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,156.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,154.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,155.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,156.0){\usebox{\plotpoint}}
\put(356,153.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,154.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,152.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,153.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,151.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,152.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,154.0){\usebox{\plotpoint}}
\put(347,150.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,151.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(344,149.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,150.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,148.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,149.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,150.0){\usebox{\plotpoint}}
\put(337,147.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,148.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333,146.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,147.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(329,145.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,146.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,144.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,145.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,143.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,144.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,142.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,143.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(314,141.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,142.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(310,140.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,141.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305,139.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,140.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(301.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(301.0,139.0){\usebox{\plotpoint}}
\end{picture}




==> fig3la.tex <==
\noindent
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(990,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(906.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,155){\makebox(0,0)[r]{1}}
\put(906.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,238){\makebox(0,0)[r]{100}}
\put(906.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,322){\makebox(0,0)[r]{10000}}
\put(906.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{1e+06}}
\put(906.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,488){\makebox(0,0)[r]{1e+08}}
\put(906.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,572){\makebox(0,0)[r]{1e+10}}
\put(906.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,655){\makebox(0,0)[r]{1e+12}}
\put(906.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e+12}}
\put(220.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,68){\makebox(0,0){2e+12}}
\put(345.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,68){\makebox(0,0){5e+12}}
\put(510.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,68){\makebox(0,0){1e+13}}
\put(636.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,68){\makebox(0,0){2e+13}}
\put(761.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(926,68){\makebox(0,0){5e+13}}
\put(926.0,677.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(45,405){\makebox(0,0){$n\over n_{GJ}$}}
\put(573,23){\makebox(0,0){$V \over m$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{140.686pt}}
\put(800,661){\usebox{\plotpoint}}
\multiput(796.56,659.92)(-0.913,-0.499){133}{\rule{0.829pt}{0.120pt}}
\multiput(798.28,660.17)(-122.279,-68.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(673.43,591.92)(-0.649,-0.499){111}{\rule{0.619pt}{0.120pt}}
\multiput(674.71,592.17)(-72.715,-57.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(599.92,534.92)(-0.499,-0.498){101}{\rule{0.500pt}{0.120pt}}
\multiput(600.96,535.17)(-50.962,-52.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.92,481.47)(-0.498,-0.638){77}{\rule{0.120pt}{0.610pt}}
\multiput(549.17,482.73)(-40.000,-49.734){2}{\rule{0.400pt}{0.305pt}}
\multiput(508.92,430.17)(-0.497,-0.729){63}{\rule{0.120pt}{0.682pt}}
\multiput(509.17,431.58)(-33.000,-46.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(475.92,381.74)(-0.497,-0.860){53}{\rule{0.120pt}{0.786pt}}
\multiput(476.17,383.37)(-28.000,-46.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(447.92,333.26)(-0.496,-1.006){45}{\rule{0.120pt}{0.900pt}}
\multiput(448.17,335.13)(-24.000,-46.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(423.92,284.95)(-0.496,-1.104){39}{\rule{0.119pt}{0.976pt}}
\multiput(424.17,286.97)(-21.000,-43.974){2}{\rule{0.400pt}{0.488pt}}
\multiput(402.92,238.56)(-0.495,-1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(403.17,240.78)(-19.000,-43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(383.92,192.09)(-0.495,-1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(384.17,194.55)(-17.000,-43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(366.92,145.73)(-0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(367.17,148.37)(-13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\end{picture}



==> fig4la.tex <==
\noindent
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.20pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(890.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,168){\makebox(0,0)[r]{1}}
\put(890.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,277){\makebox(0,0)[r]{100}}
\put(890.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{10000}}
\put(890.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1e+06}}
\put(890.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,604){\makebox(0,0)[r]{1e+08}}
\put(890.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,713){\makebox(0,0)[r]{1e+10}}
\put(890.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,822){\makebox(0,0)[r]{1e+12}}
\put(890.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282,68){\makebox(0,0){1.0}}
\put(282.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){2.5}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,68){\makebox(0,0){5.0}}
\put(558.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,68){\makebox(0,0){7.5}}
\put(731.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,68){\makebox(0,0){10}}
\put(903.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(45,495){\makebox(0,0){$n \over n_{GJ}$}}
\put(565,23){\makebox(0,0){T ($10^5$ K)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(347.60,113.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(346.17,113.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(351.59,132.00)(0.485,2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(350.17,132.00)(7.000,26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(358.59,162.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(357.17,162.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(365.59,189.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(364.17,189.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(372.59,214.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(371.17,214.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(379.59,236.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(378.17,236.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(386.59,257.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(385.17,257.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(392.59,277.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(391.17,277.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(399.59,295.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(398.17,295.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(406.59,312.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(405.17,312.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(413.59,328.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(412.17,328.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(420.59,342.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(419.17,342.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(427.59,356.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(426.17,356.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(434.59,369.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(433.17,369.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(441.59,382.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(440.17,382.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(448.59,393.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(447.17,393.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(455.59,404.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(454.17,404.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(461.59,415.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(460.17,415.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(468.59,425.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(467.17,425.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(475.59,434.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(474.17,434.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(482.59,443.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(481.17,443.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(489.59,452.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(488.17,452.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(496.59,460.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(495.17,460.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(503.00,468.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,467.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,475.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(510.00,474.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,482.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(517.00,481.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(524.59,489.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(523.17,489.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(530.00,496.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(530.00,495.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(537.00,502.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(537.00,501.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(544.00,508.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(544.00,507.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(551.00,514.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(551.00,513.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(558.00,520.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(558.00,519.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(565.00,525.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(565.00,524.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(572.00,530.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(572.00,529.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(579.00,535.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(579.00,534.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(586.00,540.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(586.00,539.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(593.00,545.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(593.00,544.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(599.00,550.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(599.00,549.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(606.00,554.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(606.00,553.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(613.00,558.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(613.00,557.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(620.00,562.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(620.00,561.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(627.00,566.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(627.00,565.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(634.00,570.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(634.00,569.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(641.00,574.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(641.00,573.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.00,578.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(648.00,577.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(655.00,581.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(655.00,580.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(662.00,585.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(662.00,584.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(668.00,588.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(668.00,587.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(675.00,592.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(675.00,591.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(682.00,595.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(682.00,594.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(689.00,598.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(689.00,597.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(696.00,601.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(696.00,600.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(703.00,604.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(703.00,603.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(710.00,607.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(710.00,606.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(717.00,610.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(717.00,609.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(724,613.17){\rule{1.500pt}{0.400pt}}
\multiput(724.00,612.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(731.00,615.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(731.00,614.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(737,618.17){\rule{1.500pt}{0.400pt}}
\multiput(737.00,617.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(744.00,620.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(744.00,619.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(751,623.17){\rule{1.500pt}{0.400pt}}
\multiput(751.00,622.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(758.00,625.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(758.00,624.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(765,628.17){\rule{1.500pt}{0.400pt}}
\multiput(765.00,627.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(772.00,630.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(772.00,629.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(779,633.17){\rule{1.500pt}{0.400pt}}
\multiput(779.00,632.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(786,635.17){\rule{1.500pt}{0.400pt}}
\multiput(786.00,634.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(793,637.17){\rule{1.500pt}{0.400pt}}
\multiput(793.00,636.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(800,639.17){\rule{1.300pt}{0.400pt}}
\multiput(800.00,638.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(806,641.17){\rule{1.500pt}{0.400pt}}
\multiput(806.00,640.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(813,643.17){\rule{1.500pt}{0.400pt}}
\multiput(813.00,642.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(820,645.17){\rule{1.500pt}{0.400pt}}
\multiput(820.00,644.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(827,647.17){\rule{1.500pt}{0.400pt}}
\multiput(827.00,646.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(834,649.17){\rule{1.500pt}{0.400pt}}
\multiput(834.00,648.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(841,651.17){\rule{1.500pt}{0.400pt}}
\multiput(841.00,650.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(848,653.17){\rule{1.500pt}{0.400pt}}
\multiput(848.00,652.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(855,655.17){\rule{1.500pt}{0.400pt}}
\multiput(855.00,654.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(862,657.17){\rule{1.500pt}{0.400pt}}
\multiput(862.00,656.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(869,658.67){\rule{1.445pt}{0.400pt}}
\multiput(869.00,658.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(875,660.17){\rule{1.500pt}{0.400pt}}
\multiput(875.00,659.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(882,662.17){\rule{1.500pt}{0.400pt}}
\multiput(882.00,661.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(889,663.67){\rule{1.686pt}{0.400pt}}
\multiput(889.00,663.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(896,665.17){\rule{1.500pt}{0.400pt}}
\multiput(896.00,664.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(903,667.17){\rule{1.500pt}{0.400pt}}
\multiput(903.00,666.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(290,113)(2.628,20.588){3}{\usebox{\plotpoint}}
\multiput(296,160)(3.261,20.498){2}{\usebox{\plotpoint}}
\multiput(303,204)(3.760,20.412){2}{\usebox{\plotpoint}}
\put(313.05,256.39){\usebox{\plotpoint}}
\multiput(317,275)(4.205,20.325){2}{\usebox{\plotpoint}}
\put(326.54,317.16){\usebox{\plotpoint}}
\put(332.17,337.14){\usebox{\plotpoint}}
\put(338.32,356.96){\usebox{\plotpoint}}
\put(344.97,376.62){\usebox{\plotpoint}}
\put(352.26,396.05){\usebox{\plotpoint}}
\put(360.27,415.20){\usebox{\plotpoint}}
\put(369.01,434.02){\usebox{\plotpoint}}
\put(378.67,452.39){\usebox{\plotpoint}}
\multiput(379,453)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(388.53,470.65){\usebox{\plotpoint}}
\multiput(392,477)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(399.28,488.39){\usebox{\plotpoint}}
\put(411.54,505.13){\usebox{\plotpoint}}
\multiput(413,507)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(424.60,521.25){\usebox{\plotpoint}}
\multiput(427,524)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(438.26,536.87){\usebox{\plotpoint}}
\multiput(441,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(453.09,551.36){\usebox{\plotpoint}}
\multiput(455,553)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(467.90,565.90){\usebox{\plotpoint}}
\multiput(468,566)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(475,571)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(484.27,578.62){\usebox{\plotpoint}}
\multiput(489,582)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(501.16,590.68){\usebox{\plotpoint}}
\multiput(503,592)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(510,596)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(518.59,601.91){\usebox{\plotpoint}}
\multiput(524,605)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(536.35,612.63){\usebox{\plotpoint}}
\multiput(537,613)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(544,617)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(554.75,622.15){\usebox{\plotpoint}}
\multiput(558,624)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(565,627)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(573.55,630.89){\usebox{\plotpoint}}
\multiput(579,634)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(592.31,639.70){\usebox{\plotpoint}}
\multiput(593,640)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(599,643)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(611.53,647.37){\usebox{\plotpoint}}
\multiput(613,648)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(620,651)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(630.91,654.68){\usebox{\plotpoint}}
\multiput(634,656)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(641,658)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(650.41,661.69){\usebox{\plotpoint}}
\multiput(655,663)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(662,665)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(670.28,667.65){\usebox{\plotpoint}}
\multiput(675,669)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(682,671)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(689.94,674.13){\usebox{\plotpoint}}
\multiput(696,675)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(703,677)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(710.07,679.02){\usebox{\plotpoint}}
\multiput(717,681)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(730.03,684.72){\usebox{\plotpoint}}
\multiput(731,685)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(737,686)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(750.14,689.75){\usebox{\plotpoint}}
\multiput(751,690)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(758,691)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(770.30,694.51){\usebox{\plotpoint}}
\multiput(772,695)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(779,696)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(790.59,698.66){\usebox{\plotpoint}}
\multiput(793,699)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(800,700)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(810.87,702.70){\usebox{\plotpoint}}
\multiput(813,703)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(820,705)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(831.21,706.60){\usebox{\plotpoint}}
\multiput(834,707)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(841,709)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(851.55,710.51){\usebox{\plotpoint}}
\multiput(855,711)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(862,712)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(871.88,714.48){\usebox{\plotpoint}}
\multiput(875,715)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(882,716)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(892.42,717.49){\usebox{\plotpoint}}
\multiput(896,718)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(903,719)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(910,720){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,830){\usebox{\plotpoint}}
\put(220.0,830.0){\rule[-0.400pt]{166.221pt}{0.800pt}}
\end{picture}


==> fig5la.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(990,594)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,146){\makebox(0,0)[r]{$1$}}
\put(906.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,211){\makebox(0,0)[r]{$10^2$}}
\put(906.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,277){\makebox(0,0)[r]{$10^4$}}
\put(906.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$10^6$}}
\put(906.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,407){\makebox(0,0)[r]{$10^8$}}
\put(906.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{$10^{10}$}}
\put(906.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,538){\makebox(0,0)[r]{$10^{12}$}}
\put(906.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(284,68){\makebox(0,0){$0.1$}}
\put(284.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,68){\makebox(0,0){$0.2$}}
\put(354.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,68){\makebox(0,0){$0.4$}}
\put(495.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,68){\makebox(0,0){$0.6$}}
\put(637.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778,68){\makebox(0,0){$0.8$}}
\put(778.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,68){\makebox(0,0){$1.0$}}
\put(919.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(220.0,571.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(45,342){\makebox(0,0){$n \over n_{GJ}$}}
\put(573,23){\makebox(0,0){T ($10^6$K)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(220,136){\usebox{\plotpoint}}
\put(319,135.67){\rule{1.686pt}{0.400pt}}
\multiput(319.00,135.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(326,137.17){\rule{1.500pt}{0.400pt}}
\multiput(326.00,136.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(333.59,139.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(332.17,139.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(340.59,147.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(339.17,147.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(347.59,160.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(346.17,160.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(354.59,175.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(353.17,175.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(361.59,190.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(360.17,190.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(368.59,203.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(367.17,203.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(375.59,216.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(374.17,216.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(382.59,228.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(381.17,228.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(389.59,239.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(388.17,239.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(397.59,249.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(396.17,249.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(404.59,259.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(403.17,259.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(411.59,267.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(410.17,267.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(418.00,276.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(418.00,275.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.59,283.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(424.17,283.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(432.00,291.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(432.00,290.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,298.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(439.00,297.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(446.00,304.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(446.00,303.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(453.00,310.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(453.00,309.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(460.00,316.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(460.00,315.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(467.00,321.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(467.00,320.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(474.00,327.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(474.00,326.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(481.00,332.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(481.00,331.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(488.00,336.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(488.00,335.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(495.00,341.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(495.00,340.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(502.00,345.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(502.00,344.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(509.00,349.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(509.00,348.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(517.00,353.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(517.00,352.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(524.00,357.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(524.00,356.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(531.00,360.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(531.00,359.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(538.00,364.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(538.00,363.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(545.00,367.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(545.00,366.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(552.00,370.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(552.00,369.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(559,374.17){\rule{1.500pt}{0.400pt}}
\multiput(559.00,373.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(566.00,376.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(566.00,375.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(573.00,379.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(573.00,378.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(580.00,382.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(580.00,381.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(587,385.17){\rule{1.500pt}{0.400pt}}
\multiput(587.00,384.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(594.00,387.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(594.00,386.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(601,390.17){\rule{1.500pt}{0.400pt}}
\multiput(601.00,389.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(608.00,392.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(608.00,391.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(615,395.17){\rule{1.500pt}{0.400pt}}
\multiput(615.00,394.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(622,397.17){\rule{1.500pt}{0.400pt}}
\multiput(622.00,396.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(629,399.17){\rule{1.700pt}{0.400pt}}
\multiput(629.00,398.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(637,401.17){\rule{1.500pt}{0.400pt}}
\multiput(637.00,400.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(644,403.17){\rule{1.500pt}{0.400pt}}
\multiput(644.00,402.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(651,405.17){\rule{1.500pt}{0.400pt}}
\multiput(651.00,404.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(658,407.17){\rule{1.500pt}{0.400pt}}
\multiput(658.00,406.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(665,409.17){\rule{1.500pt}{0.400pt}}
\multiput(665.00,408.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(672,411.17){\rule{1.500pt}{0.400pt}}
\multiput(672.00,410.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(679,413.17){\rule{1.500pt}{0.400pt}}
\multiput(679.00,412.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(686,414.67){\rule{1.686pt}{0.400pt}}
\multiput(686.00,414.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(693,416.17){\rule{1.500pt}{0.400pt}}
\multiput(693.00,415.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(700,418.17){\rule{1.500pt}{0.400pt}}
\multiput(700.00,417.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(707,419.67){\rule{1.686pt}{0.400pt}}
\multiput(707.00,419.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(714,421.17){\rule{1.500pt}{0.400pt}}
\multiput(714.00,420.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(721,422.67){\rule{1.686pt}{0.400pt}}
\multiput(721.00,422.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(728,424.17){\rule{1.500pt}{0.400pt}}
\multiput(728.00,423.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(735,425.67){\rule{1.686pt}{0.400pt}}
\multiput(735.00,425.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(742,427.17){\rule{1.700pt}{0.400pt}}
\multiput(742.00,426.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(750,428.67){\rule{1.686pt}{0.400pt}}
\multiput(750.00,428.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(757,429.67){\rule{1.686pt}{0.400pt}}
\multiput(757.00,429.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(764,431.17){\rule{1.500pt}{0.400pt}}
\multiput(764.00,430.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(771,432.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,432.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(778,433.67){\rule{1.686pt}{0.400pt}}
\multiput(778.00,433.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(785,434.67){\rule{1.686pt}{0.400pt}}
\multiput(785.00,434.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(792,436.17){\rule{1.500pt}{0.400pt}}
\multiput(792.00,435.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(799,437.67){\rule{1.686pt}{0.400pt}}
\multiput(799.00,437.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806,438.67){\rule{1.686pt}{0.400pt}}
\multiput(806.00,438.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(813,439.67){\rule{1.686pt}{0.400pt}}
\multiput(813.00,439.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(820,440.67){\rule{1.686pt}{0.400pt}}
\multiput(820.00,440.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(827,441.67){\rule{1.686pt}{0.400pt}}
\multiput(827.00,441.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(834,443.17){\rule{1.500pt}{0.400pt}}
\multiput(834.00,442.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(841,444.67){\rule{1.686pt}{0.400pt}}
\multiput(841.00,444.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(848,445.67){\rule{1.686pt}{0.400pt}}
\multiput(848.00,445.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(855,446.67){\rule{1.686pt}{0.400pt}}
\multiput(855.00,446.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(862,447.67){\rule{1.927pt}{0.400pt}}
\multiput(862.00,447.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(870,448.67){\rule{1.686pt}{0.400pt}}
\multiput(870.00,448.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,136.0){\rule[-0.200pt]{23.849pt}{0.400pt}}
\put(884,449.67){\rule{1.686pt}{0.400pt}}
\multiput(884.00,449.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(891,450.67){\rule{1.686pt}{0.400pt}}
\multiput(891.00,450.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(898,451.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,451.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(905,452.67){\rule{1.686pt}{0.400pt}}
\multiput(905.00,452.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(912,453.67){\rule{1.686pt}{0.400pt}}
\multiput(912.00,453.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(919,454.67){\rule{1.686pt}{0.400pt}}
\multiput(919.00,454.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(877.0,450.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(220,500){\usebox{\plotpoint}}
\put(220.00,500.00){\usebox{\plotpoint}}
\multiput(227,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,500.00){\usebox{\plotpoint}}
\multiput(241,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,500.00){\usebox{\plotpoint}}
\multiput(262,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,500.00){\usebox{\plotpoint}}
\multiput(284,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,500.00){\usebox{\plotpoint}}
\multiput(305,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,500.00){\usebox{\plotpoint}}
\multiput(326,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,500.00){\usebox{\plotpoint}}
\multiput(347,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,500.00){\usebox{\plotpoint}}
\multiput(368,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,500.00){\usebox{\plotpoint}}
\multiput(389,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,500.00){\usebox{\plotpoint}}
\multiput(411,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,500.00){\usebox{\plotpoint}}
\multiput(432,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,500.00){\usebox{\plotpoint}}
\multiput(453,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,500.00){\usebox{\plotpoint}}
\multiput(474,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,500.00){\usebox{\plotpoint}}
\multiput(495,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,500.00){\usebox{\plotpoint}}
\multiput(517,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,500.00){\usebox{\plotpoint}}
\multiput(538,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,500.00){\usebox{\plotpoint}}
\multiput(559,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.84,500.00){\usebox{\plotpoint}}
\multiput(573,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,500.00){\usebox{\plotpoint}}
\multiput(594,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,500.00){\usebox{\plotpoint}}
\multiput(615,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.11,500.00){\usebox{\plotpoint}}
\multiput(637,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,500.00){\usebox{\plotpoint}}
\multiput(658,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,500.00){\usebox{\plotpoint}}
\multiput(679,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.38,500.00){\usebox{\plotpoint}}
\multiput(700,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,500.00){\usebox{\plotpoint}}
\multiput(721,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,500.00){\usebox{\plotpoint}}
\multiput(742,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,500)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(759.57,501.00){\usebox{\plotpoint}}
\multiput(764,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.33,501.00){\usebox{\plotpoint}}
\multiput(785,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.08,501.00){\usebox{\plotpoint}}
\multiput(806,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.84,501.00){\usebox{\plotpoint}}
\multiput(827,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.59,501.00){\usebox{\plotpoint}}
\multiput(848,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,501)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(863.28,502.00){\usebox{\plotpoint}}
\multiput(870,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.03,502.00){\usebox{\plotpoint}}
\multiput(891,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(904.79,502.00){\usebox{\plotpoint}}
\multiput(905,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.54,502.00){\usebox{\plotpoint}}
\put(926,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,139){\usebox{\plotpoint}}
\put(728,137.84){\rule{1.686pt}{0.800pt}}
\multiput(728.00,137.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(220.0,139.0){\rule[-0.400pt]{122.377pt}{0.800pt}}
\put(757,138.84){\rule{1.686pt}{0.800pt}}
\multiput(757.00,138.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(735.0,140.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(771,139.84){\rule{1.686pt}{0.800pt}}
\multiput(771.00,139.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(778,140.84){\rule{1.686pt}{0.800pt}}
\multiput(778.00,140.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(785,141.84){\rule{1.686pt}{0.800pt}}
\multiput(785.00,141.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(792,143.34){\rule{1.686pt}{0.800pt}}
\multiput(792.00,142.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(799,145.34){\rule{1.686pt}{0.800pt}}
\multiput(799.00,144.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(806,147.34){\rule{1.686pt}{0.800pt}}
\multiput(806.00,146.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(813,149.84){\rule{1.686pt}{0.800pt}}
\multiput(813.00,148.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(820,152.84){\rule{1.686pt}{0.800pt}}
\multiput(820.00,151.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(827,155.84){\rule{1.686pt}{0.800pt}}
\multiput(827.00,154.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(834,159.34){\rule{1.600pt}{0.800pt}}
\multiput(834.00,157.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(841,162.84){\rule{1.686pt}{0.800pt}}
\multiput(841.00,161.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(848,166.34){\rule{1.600pt}{0.800pt}}
\multiput(848.00,164.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(855,169.84){\rule{1.686pt}{0.800pt}}
\multiput(855.00,168.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(862,173.34){\rule{1.800pt}{0.800pt}}
\multiput(862.00,171.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(870,177.34){\rule{1.600pt}{0.800pt}}
\multiput(870.00,175.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(877,180.84){\rule{1.686pt}{0.800pt}}
\multiput(877.00,179.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(884,184.34){\rule{1.600pt}{0.800pt}}
\multiput(884.00,182.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(891,187.84){\rule{1.686pt}{0.800pt}}
\multiput(891.00,186.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(898,191.34){\rule{1.600pt}{0.800pt}}
\multiput(898.00,189.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(905,194.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,193.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(912,198.34){\rule{1.600pt}{0.800pt}}
\multiput(912.00,196.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(919,201.84){\rule{1.686pt}{0.800pt}}
\multiput(919.00,200.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(764.0,141.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(325.00,113.00){\usebox{\plotpoint}}
\put(330.32,133.06){\usebox{\plotpoint}}
\put(336.05,153.01){\usebox{\plotpoint}}
\put(342.27,172.81){\usebox{\plotpoint}}
\put(349.10,192.40){\usebox{\plotpoint}}
\put(356.76,211.69){\usebox{\plotpoint}}
\put(364.85,230.80){\usebox{\plotpoint}}
\put(373.77,249.54){\usebox{\plotpoint}}
\multiput(375,252)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(383.63,267.80){\usebox{\plotpoint}}
\put(394.60,285.40){\usebox{\plotpoint}}
\multiput(397,289)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(406.42,302.46){\usebox{\plotpoint}}
\multiput(411,309)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(418.91,319.03){\usebox{\plotpoint}}
\multiput(425,326)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(432.57,334.65){\usebox{\plotpoint}}
\multiput(439,342)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(446.78,349.78){\usebox{\plotpoint}}
\multiput(453,356)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(462.07,363.78){\usebox{\plotpoint}}
\multiput(467,368)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(478.11,376.93){\usebox{\plotpoint}}
\multiput(481,379)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(495.00,389.00){\usebox{\plotpoint}}
\multiput(495,389)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(502,394)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(512.47,400.17){\usebox{\plotpoint}}
\multiput(517,403)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(530.38,410.65){\usebox{\plotpoint}}
\multiput(531,411)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(538,415)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(548.79,420.16){\usebox{\plotpoint}}
\multiput(552,422)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(559,425)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(567.58,428.91){\usebox{\plotpoint}}
\multiput(573,432)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(586.64,436.90){\usebox{\plotpoint}}
\multiput(587,437)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(594,440)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(605.73,445.03){\usebox{\plotpoint}}
\multiput(608,446)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(615,448)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(625.26,451.93){\usebox{\plotpoint}}
\multiput(629,453)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(637,455)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(644.96,458.28){\usebox{\plotpoint}}
\multiput(651,460)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(664.92,463.98){\usebox{\plotpoint}}
\multiput(665,464)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(672,466)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(684.88,469.68){\usebox{\plotpoint}}
\multiput(686,470)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(693,472)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(704.98,474.71){\usebox{\plotpoint}}
\multiput(707,475)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(714,477)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(725.11,479.59){\usebox{\plotpoint}}
\multiput(728,480)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(735,482)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(745.25,484.41){\usebox{\plotpoint}}
\multiput(750,485)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(757,487)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(765.56,488.44){\usebox{\plotpoint}}
\multiput(771,490)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(778,491)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(785.92,492.26){\usebox{\plotpoint}}
\multiput(792,494)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(799,495)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(806.27,496.08){\usebox{\plotpoint}}
\multiput(813,498)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(826.62,499.95){\usebox{\plotpoint}}
\multiput(827,500)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(834,501)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(847.17,502.88){\usebox{\plotpoint}}
\multiput(848,503)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(855,505)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(867.52,506.69){\usebox{\plotpoint}}
\multiput(870,507)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(877,508)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(888.08,509.58){\usebox{\plotpoint}}
\multiput(891,510)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(898,511)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(908.62,512.52){\usebox{\plotpoint}}
\multiput(912,513)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(919,514)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(926,515){\usebox{\plotpoint}}
\end{picture}


==> fig6la.tex <==
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e+10}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,247){\makebox(0,0)[r]{5e+10}}
\put(816.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1e+11}}
\put(816.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,438){\makebox(0,0)[r]{5e+11}}
\put(816.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1e+12}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,629){\makebox(0,0)[r]{5e+12}}
\put(816.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{1e+13}}
\put(816.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,820){\makebox(0,0)[r]{5e+13}}
\put(816.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.01}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,68){\makebox(0,0){0.1}}
\put(425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){1}}
\put(631.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){10}}
\put(836.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,495){\makebox(0,0){$V\over m$}}
\put(528,23){\makebox(0,0){$\xi$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(364,259){\usebox{\plotpoint}}
\multiput(364.58,259.00)(0.499,1.010){119}{\rule{0.120pt}{0.907pt}}
\multiput(363.17,259.00)(61.000,121.118){2}{\rule{0.400pt}{0.453pt}}
\multiput(425.58,382.00)(0.498,0.639){69}{\rule{0.120pt}{0.611pt}}
\multiput(424.17,382.00)(36.000,44.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(461.58,428.00)(0.497,0.518){49}{\rule{0.120pt}{0.515pt}}
\multiput(460.17,428.00)(26.000,25.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(487.00,455.58)(0.525,0.495){35}{\rule{0.521pt}{0.119pt}}
\multiput(487.00,454.17)(18.919,19.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(507.00,474.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(507.00,473.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(523.00,488.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(523.00,487.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(537.00,499.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(537.00,498.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(549.00,508.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(549.00,507.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(559.00,515.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(559.00,514.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(569.00,522.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(569.00,521.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(577.00,528.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(577.00,527.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(585.00,533.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(585.00,532.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(592.00,538.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(592.00,537.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(599.00,541.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(599.00,540.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(605.00,545.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(605.00,544.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(611,549.17){\rule{1.100pt}{0.400pt}}
\multiput(611.00,548.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(616,551.17){\rule{1.100pt}{0.400pt}}
\multiput(616.00,550.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(621,553.17){\rule{1.100pt}{0.400pt}}
\multiput(621.00,552.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(626,554.67){\rule{1.204pt}{0.400pt}}
\multiput(626.00,554.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(631,555.67){\rule{0.964pt}{0.400pt}}
\multiput(631.00,555.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(635,556.67){\rule{0.964pt}{0.400pt}}
\multiput(635.00,556.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(643,557.67){\rule{0.964pt}{0.400pt}}
\multiput(643.00,557.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647,558.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,558.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(639.0,558.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(657,559.67){\rule{0.964pt}{0.400pt}}
\multiput(657.00,559.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651.0,560.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(667,560.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,560.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(661.0,561.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(681,561.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.0,562.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(697,562.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.0,563.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(714,563.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.0,564.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(727,564.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,565.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(749,565.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,567.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(771.0,567.0){\usebox{\plotpoint}}
\put(771.0,568.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(364,514){\usebox{\plotpoint}}
\multiput(364,514)(15.165,14.171){5}{\usebox{\plotpoint}}
\multiput(425,571)(15.300,14.025){2}{\usebox{\plotpoint}}
\multiput(461,604)(15.251,14.078){2}{\usebox{\plotpoint}}
\put(500.84,641.15){\usebox{\plotpoint}}
\put(515.95,655.39){\usebox{\plotpoint}}
\put(531.42,669.21){\usebox{\plotpoint}}
\multiput(537,674)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(549.39,679.08){\usebox{\plotpoint}}
\multiput(559,681)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(569.90,682.11){\usebox{\plotpoint}}
\multiput(577,683)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(590.54,684.00){\usebox{\plotpoint}}
\multiput(592,684)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(599,685)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,685)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(611.14,686.00){\usebox{\plotpoint}}
\multiput(616,686)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,686)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(626,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.80,687.00){\usebox{\plotpoint}}
\multiput(635,687)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,687)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(643,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.43,688.00){\usebox{\plotpoint}}
\multiput(654,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.19,688.00){\usebox{\plotpoint}}
\multiput(675,688)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,688)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(681,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(693.78,689.00){\usebox{\plotpoint}}
\multiput(695,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,689)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(699,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.30,690.00){\usebox{\plotpoint}}
\multiput(716,690)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(719,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.64,691.00){\usebox{\plotpoint}}
\multiput(736,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,691)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,691)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(740,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.16,692.00){\usebox{\plotpoint}}
\multiput(756,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,692)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775,692){\usebox{\plotpoint}}
\end{picture}



==> fig7la.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(990,594)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$10^3$}}
\put(906.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{$10^4$}}
\put(906.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$10^5$}}
\put(906.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$10^6$}}
\put(906.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,418){\makebox(0,0)[r]{$10^7$}}
\put(906.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$10^8$}}
\put(906.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$10^9$}}
\put(906.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266,68){\makebox(0,0){\shortstack{\\ $0.01$}}}
\put(266.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,68){\makebox(0,0){\shortstack{\\ $0.1$}}}
\put(338.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){\shortstack{\\ $1.0$}}}
\put(409.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){\shortstack{\\ $10$}}}
\put(481.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){\shortstack{\\ $100$}}}
\put(552.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624,68){\makebox(0,0){\shortstack{\\ $10^3$}}}
\put(624.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695,68){\makebox(0,0){\shortstack{\\ $10^4$}}}
\put(695.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,68){\makebox(0,0){\shortstack{\\ $10^5$}}}
\put(767.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,68){\makebox(0,0){\shortstack{\\ $10^6$}}}
\put(838.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){\shortstack{\\ $10^7$}}}
\put(910.0,551.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(220.0,571.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
\put(45,342){\makebox(0,0){$\gamma , \rm T $}}
\put(573,23){\makebox(0,0){\shortstack{\\ \\ h (m)}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(220,216){\usebox{\plotpoint}}
\multiput(220.58,216.00)(0.498,0.528){67}{\rule{0.120pt}{0.523pt}}
\multiput(219.17,216.00)(35.000,35.915){2}{\rule{0.400pt}{0.261pt}}
\multiput(255.58,253.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(254.17,253.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(271.00,270.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(271.00,269.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(282.00,280.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(282.00,279.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(290.00,286.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(290.00,285.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(296,289.17){\rule{1.100pt}{0.400pt}}
\multiput(296.00,288.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(301,290.67){\rule{1.204pt}{0.400pt}}
\multiput(301.00,290.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(339,290.17){\rule{10.300pt}{0.400pt}}
\multiput(339.00,291.17)(29.622,-2.000){2}{\rule{5.150pt}{0.400pt}}
\put(390,288.67){\rule{5.059pt}{0.400pt}}
\multiput(390.00,289.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(411,287.17){\rule{2.700pt}{0.400pt}}
\multiput(411.00,288.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(424,285.67){\rule{2.168pt}{0.400pt}}
\multiput(424.00,286.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(433,284.67){\rule{1.686pt}{0.400pt}}
\multiput(433.00,285.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(440,283.67){\rule{1.204pt}{0.400pt}}
\multiput(440.00,284.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(445,282.67){\rule{1.204pt}{0.400pt}}
\multiput(445.00,283.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(306.0,292.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(454,281.67){\rule{0.964pt}{0.400pt}}
\multiput(454.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(458,280.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(450.0,283.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(464,279.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,281.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469,278.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,277.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,276.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,275.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(487,274.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,273.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(497,272.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,274.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(503,271.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(504.0,272.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(510.0,271.0){\usebox{\plotpoint}}
\put(510.0,271.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(533.0,271.0){\usebox{\plotpoint}}
\put(533.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(537.0,272.0){\usebox{\plotpoint}}
\put(537.0,273.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541.0,273.0){\usebox{\plotpoint}}
\put(541.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544.0,274.0){\usebox{\plotpoint}}
\put(544.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,275.0){\usebox{\plotpoint}}
\put(546.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,276.0){\usebox{\plotpoint}}
\put(548.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550.0,277.0){\usebox{\plotpoint}}
\put(550.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,278.0){\usebox{\plotpoint}}
\put(553,278.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,279.0){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(554.0,280.0){\usebox{\plotpoint}}
\put(555.0,280.0){\usebox{\plotpoint}}
\put(555.0,281.0){\usebox{\plotpoint}}
\put(556.0,281.0){\usebox{\plotpoint}}
\put(557,281.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,282.0){\usebox{\plotpoint}}
\put(558,283){\usebox{\plotpoint}}
\put(558,283){\usebox{\plotpoint}}
\put(558,283){\usebox{\plotpoint}}
\put(558,283){\usebox{\plotpoint}}
\put(558,283){\usebox{\plotpoint}}
\put(558.0,283.0){\usebox{\plotpoint}}
\put(559.0,283.0){\usebox{\plotpoint}}
\put(560,283.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,284.0){\usebox{\plotpoint}}
\put(561,285){\usebox{\plotpoint}}
\put(561,285){\usebox{\plotpoint}}
\put(561,285){\usebox{\plotpoint}}
\put(561,285){\usebox{\plotpoint}}
\put(561,285){\usebox{\plotpoint}}
\put(561.0,285.0){\usebox{\plotpoint}}
\put(562.0,285.0){\usebox{\plotpoint}}
\put(562.0,286.0){\usebox{\plotpoint}}
\put(563.0,286.0){\usebox{\plotpoint}}
\put(563.0,287.0){\usebox{\plotpoint}}
\put(564.0,287.0){\usebox{\plotpoint}}
\put(564.0,288.0){\usebox{\plotpoint}}
\put(565.0,288.0){\usebox{\plotpoint}}
\put(565.0,289.0){\usebox{\plotpoint}}
\put(566.0,289.0){\usebox{\plotpoint}}
\put(566.0,290.0){\usebox{\plotpoint}}
\put(567.0,290.0){\usebox{\plotpoint}}
\put(568,290.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,291.0){\usebox{\plotpoint}}
\put(569,292){\usebox{\plotpoint}}
\put(569,292){\usebox{\plotpoint}}
\put(569,292){\usebox{\plotpoint}}
\put(569,292){\usebox{\plotpoint}}
\put(569,292){\usebox{\plotpoint}}
\put(569.0,292.0){\usebox{\plotpoint}}
\put(569.0,293.0){\usebox{\plotpoint}}
\put(570.0,293.0){\usebox{\plotpoint}}
\put(570.0,294.0){\usebox{\plotpoint}}
\put(571.0,294.0){\usebox{\plotpoint}}
\put(571.0,295.0){\usebox{\plotpoint}}
\put(572.0,295.0){\usebox{\plotpoint}}
\put(572.0,296.0){\usebox{\plotpoint}}
\put(573,296.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,296.0){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574,298){\usebox{\plotpoint}}
\put(574.0,298.0){\usebox{\plotpoint}}
\put(574.0,299.0){\usebox{\plotpoint}}
\put(575.0,299.0){\usebox{\plotpoint}}
\put(575.0,300.0){\usebox{\plotpoint}}
\put(576.0,300.0){\usebox{\plotpoint}}
\put(576.0,301.0){\usebox{\plotpoint}}
\put(577.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.0,303.0){\usebox{\plotpoint}}
\put(578.0,303.0){\usebox{\plotpoint}}
\put(578.0,304.0){\usebox{\plotpoint}}
\put(579.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579.0,306.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582.0,306.0){\usebox{\plotpoint}}
\put(583,306.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,307.0){\usebox{\plotpoint}}
\put(584,308){\usebox{\plotpoint}}
\put(584,308){\usebox{\plotpoint}}
\put(584,307.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,309){\usebox{\plotpoint}}
\put(585.0,309.0){\usebox{\plotpoint}}
\put(586.0,309.0){\usebox{\plotpoint}}
\put(586.0,310.0){\usebox{\plotpoint}}
\put(587.0,310.0){\usebox{\plotpoint}}
\put(587.0,311.0){\usebox{\plotpoint}}
\put(588.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.0,313.0){\usebox{\plotpoint}}
\put(589.0,313.0){\usebox{\plotpoint}}
\put(589.0,314.0){\usebox{\plotpoint}}
\put(590.0,314.0){\usebox{\plotpoint}}
\put(590.0,315.0){\usebox{\plotpoint}}
\put(591,315.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,315.0){\usebox{\plotpoint}}
\put(592,317){\usebox{\plotpoint}}
\put(592.0,317.0){\usebox{\plotpoint}}
\put(592.0,318.0){\usebox{\plotpoint}}
\put(593,318.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,318.0){\usebox{\plotpoint}}
\put(594,320){\usebox{\plotpoint}}
\put(594,320){\usebox{\plotpoint}}
\put(594,319.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,321){\usebox{\plotpoint}}
\put(595.0,321.0){\usebox{\plotpoint}}
\put(595.0,322.0){\usebox{\plotpoint}}
\put(596.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,324.0){\usebox{\plotpoint}}
\put(597.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.0,326.0){\usebox{\plotpoint}}
\put(598,326.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,326.0){\usebox{\plotpoint}}
\put(599,328){\usebox{\plotpoint}}
\put(599,328){\usebox{\plotpoint}}
\put(599.0,328.0){\usebox{\plotpoint}}
\put(599.0,329.0){\usebox{\plotpoint}}
\put(600.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,331.0){\usebox{\plotpoint}}
\put(601,331.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,331.0){\usebox{\plotpoint}}
\put(602,333){\usebox{\plotpoint}}
\put(602,333){\usebox{\plotpoint}}
\put(602.0,333.0){\usebox{\plotpoint}}
\put(602.0,334.0){\usebox{\plotpoint}}
\put(603.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603.0,336.0){\usebox{\plotpoint}}
\put(604.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,338.0){\usebox{\plotpoint}}
\put(605.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,340.0){\usebox{\plotpoint}}
\put(606,340.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,340.0){\usebox{\plotpoint}}
\put(607,342){\usebox{\plotpoint}}
\put(607,342){\usebox{\plotpoint}}
\put(607,342.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,342.0){\usebox{\plotpoint}}
\put(608,344){\usebox{\plotpoint}}
\put(608,344){\usebox{\plotpoint}}
\put(608,344.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,344.0){\usebox{\plotpoint}}
\put(609,346){\usebox{\plotpoint}}
\put(609,346){\usebox{\plotpoint}}
\put(609.0,346.0){\usebox{\plotpoint}}
\put(609.0,347.0){\usebox{\plotpoint}}
\put(610.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(611,348.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,349.0){\usebox{\plotpoint}}
\put(612,350){\usebox{\plotpoint}}
\put(612,349.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,351){\usebox{\plotpoint}}
\put(613,350.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,352.0){\usebox{\plotpoint}}
\put(615,352.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,352.0){\usebox{\plotpoint}}
\put(616.0,354.0){\usebox{\plotpoint}}
\put(616.0,355.0){\usebox{\plotpoint}}
\put(617,355.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,355.0){\usebox{\plotpoint}}
\put(618.0,357.0){\usebox{\plotpoint}}
\put(619,357.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,358.0){\usebox{\plotpoint}}
\put(620,359.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,359.0){\usebox{\plotpoint}}
\put(621,361){\usebox{\plotpoint}}
\put(621,361.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,361.0){\usebox{\plotpoint}}
\put(622.0,363.0){\usebox{\plotpoint}}
\put(622.0,364.0){\usebox{\plotpoint}}
\put(623,364.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,364.0){\usebox{\plotpoint}}
\put(624,366.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,366.0){\usebox{\plotpoint}}
\put(625,368){\usebox{\plotpoint}}
\put(625,367.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,369.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,369.0){\usebox{\plotpoint}}
\put(627,371.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,371.0){\usebox{\plotpoint}}
\put(628,373){\usebox{\plotpoint}}
\put(628,373.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,373.0){\usebox{\plotpoint}}
\put(629,375){\usebox{\plotpoint}}
\put(629,375.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,375.0){\usebox{\plotpoint}}
\put(630.0,377.0){\usebox{\plotpoint}}
\put(630.0,378.0){\usebox{\plotpoint}}
\put(631.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.0,380.0){\usebox{\plotpoint}}
\put(632,380.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,380.0){\usebox{\plotpoint}}
\put(633,382.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,382.0){\usebox{\plotpoint}}
\put(634,384.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,384.0){\usebox{\plotpoint}}
\put(635,386.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,386.0){\usebox{\plotpoint}}
\put(636,388){\usebox{\plotpoint}}
\put(636,388.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,388.0){\usebox{\plotpoint}}
\put(637,390){\usebox{\plotpoint}}
\put(637,390.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,390.0){\usebox{\plotpoint}}
\put(638,392){\usebox{\plotpoint}}
\put(638,392.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,392.0){\usebox{\plotpoint}}
\put(639,394){\usebox{\plotpoint}}
\put(639,394.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,394.0){\usebox{\plotpoint}}
\put(640,396){\usebox{\plotpoint}}
\put(640.0,396.0){\usebox{\plotpoint}}
\put(640.0,397.0){\usebox{\plotpoint}}
\put(641.0,397.0){\usebox{\plotpoint}}
\put(642,397.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,398.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,399.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.67,401){\rule{0.400pt}{0.482pt}}
\multiput(644.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646,402.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647.67,404){\rule{0.400pt}{0.482pt}}
\multiput(647.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,405.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.67,407){\rule{0.400pt}{0.482pt}}
\multiput(649.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651,408.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.67,410){\rule{0.400pt}{0.482pt}}
\multiput(651.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,411.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,398.0){\usebox{\plotpoint}}
\put(654,414.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.67,416){\rule{0.400pt}{0.482pt}}
\multiput(654.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,417.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.67,419){\rule{0.400pt}{0.482pt}}
\multiput(656.17,419.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658,420.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659,423.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,424.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.67,426){\rule{0.400pt}{0.482pt}}
\multiput(660.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(662,428.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,429.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,430.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,428.0){\usebox{\plotpoint}}
\put(665,433.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,434.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(667,436.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,436.0){\usebox{\plotpoint}}
\put(668,439.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,440.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670,442.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,442.0){\usebox{\plotpoint}}
\put(671,444.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,444.0){\usebox{\plotpoint}}
\put(672,446.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,446.0){\usebox{\plotpoint}}
\put(673,448.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,448.0){\usebox{\plotpoint}}
\put(674,450.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,450.0){\usebox{\plotpoint}}
\put(675,452.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,453.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,452.0){\usebox{\plotpoint}}
\put(677,455){\usebox{\plotpoint}}
\put(677,455.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,455.0){\usebox{\plotpoint}}
\put(678,457.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,457.0){\usebox{\plotpoint}}
\put(679,459.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,459.0){\usebox{\plotpoint}}
\put(680,461){\usebox{\plotpoint}}
\put(680,460.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,462.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,462.0){\usebox{\plotpoint}}
\put(682,464){\usebox{\plotpoint}}
\put(682,464.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,464.0){\usebox{\plotpoint}}
\put(683,466.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.17,468){\rule{0.400pt}{0.700pt}}
\multiput(683.17,468.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(686.60,471.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(685.17,471.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(690.60,476.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(689.17,476.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(694.59,483.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(693.17,483.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(701.00,492.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(701.00,491.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(712,494.67){\rule{1.204pt}{0.400pt}}
\multiput(712.00,495.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(717,493.17){\rule{0.900pt}{0.400pt}}
\multiput(717.00,494.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(721,491.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,492.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725,490.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,491.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(728,488.17){\rule{0.700pt}{0.400pt}}
\multiput(728.00,489.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(731,486.17){\rule{0.700pt}{0.400pt}}
\multiput(731.00,487.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(734,484.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,485.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,483.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,484.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,481.17){\rule{0.700pt}{0.400pt}}
\multiput(739.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(742,479.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,478.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,477.17){\rule{0.482pt}{0.400pt}}
\multiput(746.00,478.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,475.67){\rule{0.723pt}{0.400pt}}
\multiput(748.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(751,474.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.67,473){\rule{0.400pt}{0.482pt}}
\multiput(752.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754,471.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,470.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,469.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,468.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,467.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,466.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,465.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,464.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,463.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,462.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(771.00,461.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(771.00,462.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(788.00,453.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(788.00,454.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(805.00,446.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(805.00,447.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(818.00,441.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(818.00,442.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(829,438.17){\rule{1.900pt}{0.400pt}}
\multiput(829.00,439.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(838,436.67){\rule{1.927pt}{0.400pt}}
\multiput(838.00,437.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(846,435.67){\rule{1.686pt}{0.400pt}}
\multiput(846.00,436.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(853,434.67){\rule{1.445pt}{0.400pt}}
\multiput(853.00,435.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(859,433.67){\rule{1.445pt}{0.400pt}}
\multiput(859.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(865,432.67){\rule{1.204pt}{0.400pt}}
\multiput(865.00,433.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(870,431.67){\rule{1.204pt}{0.400pt}}
\multiput(870.00,432.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683.0,466.0){\usebox{\plotpoint}}
\put(879,430.67){\rule{0.964pt}{0.400pt}}
\multiput(879.00,431.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(875.0,432.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(887,429.67){\rule{0.723pt}{0.400pt}}
\multiput(887.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883.0,431.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(893,428.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,429.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(890.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,427.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.0,429.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(914,426.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907.0,428.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(921,425.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916.0,427.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(923.0,426.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,216){\usebox{\plotpoint}}
\multiput(221.41,216.00)(0.503,0.527){63}{\rule{0.121pt}{1.046pt}}
\multiput(218.34,216.00)(35.000,34.830){2}{\rule{0.800pt}{0.523pt}}
\multiput(256.41,253.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(253.34,253.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(271.00,271.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(271.00,268.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(282.00,281.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(282.00,278.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(290,285.84){\rule{1.445pt}{0.800pt}}
\multiput(290.00,284.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(296,288.34){\rule{1.204pt}{0.800pt}}
\multiput(296.00,287.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(301,289.84){\rule{1.204pt}{0.800pt}}
\multiput(301.00,289.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(424,290.84){\rule{2.168pt}{0.800pt}}
\multiput(424.00,290.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(306.0,292.0){\rule[-0.400pt]{28.426pt}{0.800pt}}
\put(464,291.84){\rule{0.723pt}{0.800pt}}
\multiput(464.00,291.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(433.0,293.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(481,292.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,292.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(467.0,294.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(491,293.84){\rule{0.241pt}{0.800pt}}
\multiput(491.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.0,295.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(499,294.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,294.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(492.0,296.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(500.0,297.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(505.0,297.0){\usebox{\plotpoint}}
\put(505.0,298.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(510.0,298.0){\usebox{\plotpoint}}
\put(510.0,299.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(514.0,299.0){\usebox{\plotpoint}}
\put(517,298.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,298.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514.0,300.0){\usebox{\plotpoint}}
\put(518,301){\usebox{\plotpoint}}
\put(518.0,301.0){\usebox{\plotpoint}}
\put(521.0,301.0){\usebox{\plotpoint}}
\put(521.0,302.0){\usebox{\plotpoint}}
\put(524.0,302.0){\usebox{\plotpoint}}
\put(526,301.84){\rule{0.241pt}{0.800pt}}
\multiput(526.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,303.0){\usebox{\plotpoint}}
\put(527,304){\usebox{\plotpoint}}
\put(527.0,304.0){\usebox{\plotpoint}}
\put(529.0,304.0){\usebox{\plotpoint}}
\put(529.0,305.0){\usebox{\plotpoint}}
\put(531.0,305.0){\usebox{\plotpoint}}
\put(531.0,306.0){\usebox{\plotpoint}}
\put(533.0,306.0){\usebox{\plotpoint}}
\put(533.0,307.0){\usebox{\plotpoint}}
\put(535.0,307.0){\usebox{\plotpoint}}
\put(535.0,308.0){\usebox{\plotpoint}}
\put(537.0,308.0){\usebox{\plotpoint}}
\put(537.0,309.0){\usebox{\plotpoint}}
\put(538.0,309.0){\usebox{\plotpoint}}
\put(538.0,310.0){\usebox{\plotpoint}}
\put(540.0,310.0){\usebox{\plotpoint}}
\put(541,309.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540.0,311.0){\usebox{\plotpoint}}
\put(542,312){\usebox{\plotpoint}}
\put(542,312){\usebox{\plotpoint}}
\put(542,312){\usebox{\plotpoint}}
\put(542,312){\usebox{\plotpoint}}
\put(542.0,312.0){\usebox{\plotpoint}}
\put(543.0,312.0){\usebox{\plotpoint}}
\put(543.0,313.0){\usebox{\plotpoint}}
\put(544.0,313.0){\usebox{\plotpoint}}
\put(545,312.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544.0,314.0){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546,315){\usebox{\plotpoint}}
\put(546.0,315.0){\usebox{\plotpoint}}
\put(547.0,315.0){\usebox{\plotpoint}}
\put(547.0,316.0){\usebox{\plotpoint}}
\put(548.0,316.0){\usebox{\plotpoint}}
\put(548.0,317.0){\usebox{\plotpoint}}
\put(549.0,317.0){\usebox{\plotpoint}}
\put(549.0,318.0){\usebox{\plotpoint}}
\put(550.0,318.0){\usebox{\plotpoint}}
\put(550.0,319.0){\usebox{\plotpoint}}
\put(551.0,319.0){\usebox{\plotpoint}}
\put(551.0,320.0){\usebox{\plotpoint}}
\put(552.0,320.0){\usebox{\plotpoint}}
\put(552.0,321.0){\usebox{\plotpoint}}
\put(553.0,321.0){\usebox{\plotpoint}}
\put(553.0,322.0){\usebox{\plotpoint}}
\put(554.0,322.0){\usebox{\plotpoint}}
\put(554.0,323.0){\usebox{\plotpoint}}
\put(555.0,323.0){\usebox{\plotpoint}}
\put(555.0,324.0){\usebox{\plotpoint}}
\put(556.0,324.0){\usebox{\plotpoint}}
\put(556.0,325.0){\usebox{\plotpoint}}
\put(557.0,325.0){\usebox{\plotpoint}}
\put(557.0,326.0){\usebox{\plotpoint}}
\put(558,325.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,325.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,326.0){\usebox{\plotpoint}}
\put(559,328){\usebox{\plotpoint}}
\put(559.0,328.0){\usebox{\plotpoint}}
\put(559.0,329.0){\usebox{\plotpoint}}
\put(560.0,329.0){\usebox{\plotpoint}}
\put(560.0,330.0){\usebox{\plotpoint}}
\put(561.0,330.0){\usebox{\plotpoint}}
\put(561.0,331.0){\usebox{\plotpoint}}
\put(562.0,331.0){\usebox{\plotpoint}}
\put(562.0,333.0){\usebox{\plotpoint}}
\put(563.0,333.0){\usebox{\plotpoint}}
\put(563.0,334.0){\usebox{\plotpoint}}
\put(564,333.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,334.0){\usebox{\plotpoint}}
\put(565,336){\usebox{\plotpoint}}
\put(565,336){\usebox{\plotpoint}}
\put(565.0,336.0){\usebox{\plotpoint}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(566,336.84){\rule{0.241pt}{0.800pt}}
\multiput(566.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,337.0){\usebox{\plotpoint}}
\put(567,339){\usebox{\plotpoint}}
\put(567,339){\usebox{\plotpoint}}
\put(567,337.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,337.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568,340){\usebox{\plotpoint}}
\put(568,340){\usebox{\plotpoint}}
\put(568.0,340.0){\usebox{\plotpoint}}
\put(568.0,341.0){\usebox{\plotpoint}}
\put(569.0,341.0){\usebox{\plotpoint}}
\put(569.0,343.0){\usebox{\plotpoint}}
\put(570,342.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570.0,343.0){\usebox{\plotpoint}}
\put(571,345){\usebox{\plotpoint}}
\put(571,345){\usebox{\plotpoint}}
\put(571.0,345.0){\usebox{\plotpoint}}
\put(571.0,346.0){\usebox{\plotpoint}}
\put(572.0,346.0){\usebox{\plotpoint}}
\put(572.0,348.0){\usebox{\plotpoint}}
\put(573,347.84){\rule{0.241pt}{0.800pt}}
\multiput(573.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573.0,348.0){\usebox{\plotpoint}}
\put(574,350){\usebox{\plotpoint}}
\put(574,350){\usebox{\plotpoint}}
\put(574,349.84){\rule{0.241pt}{0.800pt}}
\multiput(574.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(574.0,350.0){\usebox{\plotpoint}}
\put(575,352){\usebox{\plotpoint}}
\put(575,352){\usebox{\plotpoint}}
\put(575.0,352.0){\usebox{\plotpoint}}
\put(575.0,353.0){\usebox{\plotpoint}}
\put(576.0,353.0){\usebox{\plotpoint}}
\put(576.0,355.0){\usebox{\plotpoint}}
\put(577.0,355.0){\usebox{\plotpoint}}
\put(577.0,357.0){\usebox{\plotpoint}}
\put(578,356.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578.0,357.0){\usebox{\plotpoint}}
\put(579,359){\usebox{\plotpoint}}
\put(579,359){\usebox{\plotpoint}}
\put(579,358.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,359.0){\usebox{\plotpoint}}
\put(580,361){\usebox{\plotpoint}}
\put(580,361){\usebox{\plotpoint}}
\put(580,360.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,360.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,361.0){\usebox{\plotpoint}}
\put(581,363){\usebox{\plotpoint}}
\put(581,363){\usebox{\plotpoint}}
\put(581,363){\usebox{\plotpoint}}
\put(581,362.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,362.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,363.0){\usebox{\plotpoint}}
\put(582,365){\usebox{\plotpoint}}
\put(582,365){\usebox{\plotpoint}}
\put(582,364.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582.0,365.0){\usebox{\plotpoint}}
\put(583,367){\usebox{\plotpoint}}
\put(583,367){\usebox{\plotpoint}}
\put(583,366.84){\rule{0.241pt}{0.800pt}}
\multiput(583.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,367.0){\usebox{\plotpoint}}
\put(584,369){\usebox{\plotpoint}}
\put(584,369){\usebox{\plotpoint}}
\put(584,368.84){\rule{0.241pt}{0.800pt}}
\multiput(584.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(584.0,369.0){\usebox{\plotpoint}}
\put(585,371){\usebox{\plotpoint}}
\put(585,371){\usebox{\plotpoint}}
\put(585,370.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585.0,371.0){\usebox{\plotpoint}}
\put(586,373){\usebox{\plotpoint}}
\put(586,373){\usebox{\plotpoint}}
\put(586,373){\usebox{\plotpoint}}
\put(586.0,373.0){\usebox{\plotpoint}}
\put(586.0,375.0){\usebox{\plotpoint}}
\put(587.0,375.0){\usebox{\plotpoint}}
\put(587.0,377.0){\usebox{\plotpoint}}
\put(588.0,377.0){\usebox{\plotpoint}}
\put(588.0,379.0){\usebox{\plotpoint}}
\put(589,378.84){\rule{0.241pt}{0.800pt}}
\multiput(589.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(589.0,379.0){\usebox{\plotpoint}}
\put(590,381.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.0,381.0){\usebox{\plotpoint}}
\put(591,383.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,384.0){\usebox{\plotpoint}}
\put(592,386.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,386.0){\usebox{\plotpoint}}
\put(593,389){\usebox{\plotpoint}}
\put(593,387.84){\rule{0.241pt}{0.800pt}}
\multiput(593.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,390.0){\usebox{\plotpoint}}
\put(594.0,392.0){\usebox{\plotpoint}}
\put(595.0,392.0){\usebox{\plotpoint}}
\put(595.0,395.0){\usebox{\plotpoint}}
\put(596.0,395.0){\usebox{\plotpoint}}
\put(596.0,397.0){\usebox{\plotpoint}}
\put(597.0,397.0){\usebox{\plotpoint}}
\put(597.0,399.0){\usebox{\plotpoint}}
\put(598,399.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,399.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,399.0){\usebox{\plotpoint}}
\put(599,402){\usebox{\plotpoint}}
\put(599.0,402.0){\usebox{\plotpoint}}
\put(599.0,404.0){\usebox{\plotpoint}}
\put(600,404.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(600.0,404.0){\usebox{\plotpoint}}
\put(601,407){\usebox{\plotpoint}}
\put(601,406.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,406.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,407.0){\usebox{\plotpoint}}
\put(602,409){\usebox{\plotpoint}}
\put(602,408.84){\rule{0.241pt}{0.800pt}}
\multiput(602.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602.0,409.0){\usebox{\plotpoint}}
\put(603.0,411.0){\usebox{\plotpoint}}
\put(603.0,413.0){\usebox{\plotpoint}}
\put(604,413.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604.0,413.0){\usebox{\plotpoint}}
\put(605,416){\usebox{\plotpoint}}
\put(605,416.84){\rule{0.241pt}{0.800pt}}
\multiput(605.00,416.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,416.0){\usebox{\plotpoint}}
\put(606,419){\usebox{\plotpoint}}
\put(606,418.84){\rule{0.241pt}{0.800pt}}
\multiput(606.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,419.0){\usebox{\plotpoint}}
\put(607,421){\usebox{\plotpoint}}
\put(607,420.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,420.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,421.0){\usebox{\plotpoint}}
\put(608,423){\usebox{\plotpoint}}
\put(608.0,423.0){\usebox{\plotpoint}}
\put(608.0,425.0){\usebox{\plotpoint}}
\put(609.0,425.0){\usebox{\plotpoint}}
\put(609.0,428.0){\usebox{\plotpoint}}
\put(610.0,428.0){\usebox{\plotpoint}}
\put(610.0,430.0){\usebox{\plotpoint}}
\put(611,430.84){\rule{0.241pt}{0.800pt}}
\multiput(611.00,430.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,430.0){\usebox{\plotpoint}}
\put(612,433){\usebox{\plotpoint}}
\put(612.0,433.0){\usebox{\plotpoint}}
\put(612.0,435.0){\usebox{\plotpoint}}
\put(613,435.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,435.0){\usebox{\plotpoint}}
\put(614,438){\usebox{\plotpoint}}
\put(614,437.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,438.0){\usebox{\plotpoint}}
\put(615,440){\usebox{\plotpoint}}
\put(615.0,440.0){\usebox{\plotpoint}}
\put(615.0,442.0){\usebox{\plotpoint}}
\put(616,442.84){\rule{0.241pt}{0.800pt}}
\multiput(616.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,442.0){\usebox{\plotpoint}}
\put(617,445){\usebox{\plotpoint}}
\put(617.0,445.0){\usebox{\plotpoint}}
\put(617.0,447.0){\usebox{\plotpoint}}
\put(618,447.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,447.0){\usebox{\plotpoint}}
\put(619,450){\usebox{\plotpoint}}
\put(619,450.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,450.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,450.0){\usebox{\plotpoint}}
\put(620,453){\usebox{\plotpoint}}
\put(620,452.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,453.0){\usebox{\plotpoint}}
\put(621,454.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,455.0){\usebox{\plotpoint}}
\put(622,457.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,457.0){\usebox{\plotpoint}}
\put(623,460){\usebox{\plotpoint}}
\put(623,459.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(623.0,460.0){\usebox{\plotpoint}}
\put(624,462){\usebox{\plotpoint}}
\put(624,462.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,462.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,462.0){\usebox{\plotpoint}}
\put(625,464.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,464.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,465.0){\usebox{\plotpoint}}
\put(626,467.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,467.0){\usebox{\plotpoint}}
\put(627,469.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,470.0){\usebox{\plotpoint}}
\put(628,472){\usebox{\plotpoint}}
\put(628,471.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,471.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(628.0,472.0){\usebox{\plotpoint}}
\put(629,474.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,474.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,474.0){\usebox{\plotpoint}}
\put(630,477){\usebox{\plotpoint}}
\put(630.0,477.0){\usebox{\plotpoint}}
\put(630.0,479.0){\usebox{\plotpoint}}
\put(631.0,479.0){\usebox{\plotpoint}}
\put(631.0,481.0){\usebox{\plotpoint}}
\put(632,481.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,481.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,481.0){\usebox{\plotpoint}}
\put(633,484){\usebox{\plotpoint}}
\put(633,483.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,484.0){\usebox{\plotpoint}}
\put(634,486){\usebox{\plotpoint}}
\put(634,486.84){\rule{0.241pt}{0.800pt}}
\multiput(634.00,486.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,486.0){\usebox{\plotpoint}}
\put(635,489){\usebox{\plotpoint}}
\put(635,489){\usebox{\plotpoint}}
\put(635,488.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,488.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,489.0){\usebox{\plotpoint}}
\put(636,491){\usebox{\plotpoint}}
\put(635.84,492){\rule{0.800pt}{1.445pt}}
\multiput(634.34,492.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(639.34,498){\rule{0.800pt}{1.800pt}}
\multiput(637.34,498.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(643.34,506){\rule{0.800pt}{1.400pt}}
\multiput(641.34,506.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(647,511.84){\rule{0.723pt}{0.800pt}}
\multiput(647.00,510.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(650,513.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,513.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(636.0,491.0){\usebox{\plotpoint}}
\put(663,513.84){\rule{0.482pt}{0.800pt}}
\multiput(663.00,514.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(653.0,516.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(667,512.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,513.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(665.0,515.0){\usebox{\plotpoint}}
\put(671,511.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,514.0){\usebox{\plotpoint}}
\put(676,510.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,511.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,513.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(679,509.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,512.0){\usebox{\plotpoint}}
\put(681,508.84){\rule{0.482pt}{0.800pt}}
\multiput(681.00,509.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680.0,511.0){\usebox{\plotpoint}}
\put(685,507.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,510.0){\usebox{\plotpoint}}
\put(687,506.34){\rule{1.445pt}{0.800pt}}
\multiput(687.00,507.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(693.00,505.06)(1.600,-0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(693.00,505.34)(7.600,-5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(705.00,500.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(705.00,500.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(722.00,491.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(722.00,491.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(732,485.34){\rule{0.723pt}{0.800pt}}
\multiput(732.00,486.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(735,483.34){\rule{0.723pt}{0.800pt}}
\multiput(735.00,484.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(738,481.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,482.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,479.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,480.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(743,478.34){\rule{0.482pt}{0.800pt}}
\multiput(743.00,479.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745,476.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,477.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(748,475.34){\rule{0.482pt}{0.800pt}}
\multiput(748.00,476.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(750,473.84){\rule{0.482pt}{0.800pt}}
\multiput(750.00,474.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,472.84){\rule{0.482pt}{0.800pt}}
\multiput(752.00,473.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(754,471.34){\rule{0.482pt}{0.800pt}}
\multiput(754.00,472.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(756,469.84){\rule{0.482pt}{0.800pt}}
\multiput(756.00,470.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(758,468.84){\rule{0.482pt}{0.800pt}}
\multiput(758.00,469.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(760,467.84){\rule{0.482pt}{0.800pt}}
\multiput(760.00,468.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(762,466.84){\rule{0.482pt}{0.800pt}}
\multiput(762.00,467.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(764,465.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765,464.84){\rule{0.482pt}{0.800pt}}
\multiput(765.00,465.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(767,463.84){\rule{0.482pt}{0.800pt}}
\multiput(767.00,464.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(769,462.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770,461.84){\rule{0.482pt}{0.800pt}}
\multiput(770.00,462.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772,460.84){\rule{0.241pt}{0.800pt}}
\multiput(772.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773,459.84){\rule{0.482pt}{0.800pt}}
\multiput(773.00,460.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(686.0,509.0){\usebox{\plotpoint}}
\put(776,458.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,459.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778,457.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(779.00,457.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(779.00,457.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(789.00,452.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(789.00,452.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\put(803,444.34){\rule{2.600pt}{0.800pt}}
\multiput(803.00,446.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\put(815,440.84){\rule{2.409pt}{0.800pt}}
\multiput(815.00,442.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(825,438.34){\rule{1.927pt}{0.800pt}}
\multiput(825.00,439.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(833,436.84){\rule{1.686pt}{0.800pt}}
\multiput(833.00,437.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(840,435.84){\rule{1.686pt}{0.800pt}}
\multiput(840.00,436.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(847,434.84){\rule{1.445pt}{0.800pt}}
\multiput(847.00,435.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(853,433.84){\rule{1.204pt}{0.800pt}}
\multiput(853.00,434.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(858,432.84){\rule{1.204pt}{0.800pt}}
\multiput(858.00,433.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(863,431.84){\rule{1.204pt}{0.800pt}}
\multiput(863.00,432.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(775.0,461.0){\usebox{\plotpoint}}
\put(872,430.84){\rule{0.964pt}{0.800pt}}
\multiput(872.00,431.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(868.0,433.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(879,429.84){\rule{0.964pt}{0.800pt}}
\multiput(879.00,430.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(876.0,432.0){\usebox{\plotpoint}}
\put(886,428.84){\rule{0.723pt}{0.800pt}}
\multiput(886.00,429.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(883.0,431.0){\usebox{\plotpoint}}
\put(895,427.84){\rule{0.482pt}{0.800pt}}
\multiput(895.00,428.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(889.0,430.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(904,426.84){\rule{0.482pt}{0.800pt}}
\multiput(904.00,427.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(897.0,429.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(914,425.84){\rule{0.241pt}{0.800pt}}
\multiput(914.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(906.0,428.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(915.0,427.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,289){\usebox{\plotpoint}}
\put(220.00,289.00){\usebox{\plotpoint}}
\put(261.51,289.00){\usebox{\plotpoint}}
\multiput(271,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(282,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(290,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(296,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(303.02,289.00){\usebox{\plotpoint}}
\multiput(306,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(310,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(313,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(316,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(319,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(339,289)(41.503,0.814){2}{\usebox{\plotpoint}}
\multiput(390,290)(41.464,1.974){0}{\usebox{\plotpoint}}
\multiput(411,291)(41.389,3.184){0}{\usebox{\plotpoint}}
\put(427.46,292.38){\usebox{\plotpoint}}
\multiput(433,293)(41.094,5.871){0}{\usebox{\plotpoint}}
\multiput(440,294)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(445,294)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(450,295)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(454,296)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(458,296)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(461,297)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(464,297)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(468.32,298.00){\usebox{\plotpoint}}
\multiput(469,298)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(472,298)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(474,299)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(476,299)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(478,300)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(479,300)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(481,300)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(483,301)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(484,301)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(485,301)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(487,302)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(488,302)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(489,302)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(491,302)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(492,303)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(493,303)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(494,303)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(495,303)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(496,304)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(497,304)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(498,304)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(499,304)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(500,304)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(501,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(502,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(503,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(504,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(505,305)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(505,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(506.64,306.00){\usebox{\plotpoint}}
\multiput(507,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(508,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(509,306)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(510,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(511,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(512,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(513,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(514,307)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(514,308)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(515,308)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(516,308)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(517,308)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(518,308)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(519,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(520,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(521,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(522,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(523,309)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(523,310)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(524,310)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(525,310)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(526,310)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,310)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(527,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(528,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(529,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(530,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(531,311)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(531,312)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(532,312)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(533,312)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(534,312)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(535,312)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(535,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(536,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(537,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(538,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(540,313)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(540,314)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(541.33,314.00){\usebox{\plotpoint}}
\multiput(542,314)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(543,314)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(544,314)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(544,315)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(545,315)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(546,315)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(547,315)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(548,315)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(548,316)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(549,316)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(550,316)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(551,316)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(552,316)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(552,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(553,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(554,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(555,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(556,317)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(556,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(557,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(558,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(559,318)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(560,319)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(561,319)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(562,319)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(562,320)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(563,320)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(564,320)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(565,320)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(565,321)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(566,321)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(567,321)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(568,321)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(568,322)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(569,322)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(570,322)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(571,322)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(571,323)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(572,323)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(573,323)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(574.00,323.42){\usebox{\plotpoint}}
\multiput(574,324)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(575,324)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,324)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(577,324)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(577,325)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(578,325)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(579,325)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(580,326)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(581,327)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(582,328)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(583,329)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(584,330)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(585,330)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(585,331)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(586,331)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(587,332)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(588,332)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(588,333)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(589,333)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(589,334)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(590,334)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(591,334)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(591,335)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(592,335)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(593,335)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(593,336)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(594,336)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(595,336)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(595,337)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(596,337)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(597,337)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(597,338)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(598,338)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(599,338)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(600,339)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(601,339)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(602,339)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(602,340)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(603.04,340.00){\usebox{\plotpoint}}
\multiput(604,340)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(605,340)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(605,341)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(606,341)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(607,341)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(608,342)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(609,342)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(610,342)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(610,343)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(611,343)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(612,344)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(612,345)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,345)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(613,346)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(614,347)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(615,347)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(616,348)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(616,349)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(617,349)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(618,350)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(619,350)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(620,351)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(621,351)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(621,352)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(622,352)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(623,353)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(624,353)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(625,353)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(625,354)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(626,354)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(627,354)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(627,355)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(628,355)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(629,355)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(630,356)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(631,356)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(632,356)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(632.23,357.00){\usebox{\plotpoint}}
\multiput(633,357)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(634,357)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(635,357)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(635,358)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(636,358)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(637,358)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(638,358)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(639,358)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(639,359)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(640,359)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(641,359)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(642,360)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(643,361)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(644,363)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(645,364)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(646,365)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(648,365)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(649,366)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(650,367)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(651,367)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(652,368)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(653,368)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(654,369)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(655,369)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(656,370)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(657,370)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(658,370)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(659,370)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(659,371)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(660,371)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(661,371)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(662,371)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(662,372)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(663,372)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(664.78,372.00){\usebox{\plotpoint}}
\multiput(665,372)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(666,372)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(667,372)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(667,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(668,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(669,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(670,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(671,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(672,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(673,373)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(673,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(674,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(675,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(676,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(677,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(678,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(679,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(680,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(681,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(682,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(683,374)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(683,375)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(684,375)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(686,375)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(690,376)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(694,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(703.04,377.00){\usebox{\plotpoint}}
\multiput(712,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(717,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(721,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(725,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(728,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(731,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(734,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(737,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(739,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(742,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(744.56,377.00){\usebox{\plotpoint}}
\multiput(746,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(748,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(751,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(753,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(754,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(756,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(758,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(760,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(762,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(763,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(765,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(766,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(768,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(769,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(786.07,377.00){\usebox{\plotpoint}}
\multiput(788,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(805,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(827.58,377.00){\usebox{\plotpoint}}
\multiput(829,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(838,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(846,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(853,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(869.09,377.00){\usebox{\plotpoint}}
\multiput(870,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(875,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(879,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(883,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(887,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(890,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(893,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(897,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(899,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(902,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(905,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(907,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(910.60,377.00){\usebox{\plotpoint}}
\multiput(912,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(914,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(916,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(918,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(920,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(921,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(923,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(925,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(926,377){\usebox{\plotpoint}}
\end{picture}

